Knowledge-Based Automatic Generation of Linear Algebra Algorithms and Code

This dissertation focuses on the design and the implementation of domain-specific compilers for linear algebra matrix equations. The development of efficient libraries for such equations, which lie at the heart of most software for scientific computing, is a complex process that requires expertise in a variety of areas, including the application domain, algorithms, numerical analysis and high-performance computing. Moreover, the process involves the collaboration of several people for a considerable amount of time. With our compilers, we aim to relieve the developers from both designing algorithms and writing code, and to generate routines that match or even surpass the performance of those written by human experts.

==> Chapter1_Introduction/tex/gchol.tex <==
\resetsteps      % Reset all the commands to create a blank worksheet  

\renewcommand{\WSguard}{
	$ \text{\tt size}( B_{TL} ) < \text{\tt size}( B ) $
}

\renewcommand{\WSupdate}{
	\hfill
    \begin{minipage}[t]{2.5cm}
		\vspace{1mm}
		$ 
		\begin{array}{l @{\hspace{6mm}}l}
			\mbox{$G_{10} = B_{10} - L_{10} G^T_{00}$} & (\text{\sc trmm})\\
			\mbox{$G_{10} = G_{10} L^{-T}_{00}$} & (\text{\sc trsm}) \\
			\mbox{$G_{11} = B_{11} - G_{10} L^T_{10} - L_{10} G^T_{10}$} & (\text{\sc syr2k}) \\
			\mbox{$G_{11} = \text{gChol}(G_{11}, L_{11})$} & (\text{\gchol{}}) \\
		\end{array}
		$
		\vspace{1mm}
	\end{minipage}
	\hfill
}


% Step 4: Redefine Initialize 

\renewcommand{\WSpartition}{
  $
  B \rightarrow
  \FlaTwoByTwoI{B_{TL}}{\star}
               {B_{BL}}{B_{BR}},
  L \rightarrow
  \FlaTwoByTwoI{L_{TL}}{0}
               {L_{BL}}{L_{BR}},
  G \rightarrow
  \FlaTwoByTwoI{G_{TL}}{0}
               {G_{BL}}{G_{BR}}
  $
}

\renewcommand{\WSpartitionsizes}{$ 
	B_{TL}, L_{TL}, \text{ and } G_{TL} $ are $ 0 \times 0 
$}


% Step 5a: Repartition the operands 

%\renewcommand{\blocksize}{b}

\renewcommand{\WSrepartition}{$
  \setlength{\arraycolsep}{1pt}
  \FlaTwoByTwoI{B_{TL}}{\star}
               {B_{BL}}{B_{BR}}
  \!\!\rightarrow\!\!
  \FlaThreeByThreeBRI{B_{00}}{\star}{\star}
                     {B_{10}}{B_{11}}{\star}
                     {B_{20}}{B_{21}}{B_{22}},
  \FlaTwoByTwoI{L_{TL}}{0}
               {L_{BL}}{L_{BR}}
  \!\!\rightarrow\!\!
  \FlaThreeByThreeBRI{L_{00}}{0}{0}
                     {L_{10}}{L_{11}}{0}
                     {L_{20}}{L_{21}}{L_{22}},
  \FlaTwoByTwoI{G_{TL}}{0}
               {G_{BL}}{G_{BR}}
  \!\!\rightarrow\!\!
  \FlaThreeByThreeBRI{G_{00}}{0}{0}
                     {G_{10}}{G_{11}}{0}
                     {G_{20}}{G_{21}}{G_{22}}
$}

\renewcommand{\WSrepartitionsizes}{
	$ B_{11}, L_{11}, \text{ and } G_{11} $ are $ b \times b $
}

% Step 5b: Move the double lines 

\renewcommand{\WSmoveboundary}{$
  \setlength{\arraycolsep}{1pt}
  \FlaTwoByTwoI{B_{TL}}{\star}
               {B_{BL}}{B_{BR}}
  \!\!\leftarrow\!\!
  \FlaThreeByThreeTLI{B_{00}}{\star}{\star}
                     {B_{10}}{B_{11}}{\star}
                     {B_{20}}{B_{21}}{B_{22}},
  \FlaTwoByTwoI{L_{TL}}{0}
               {L_{BL}}{L_{BR}}
  \!\!\leftarrow\!\!
  \FlaThreeByThreeTLI{L_{00}}{0}{0}
                     {L_{10}}{L_{11}}{0}
                     {L_{20}}{L_{21}}{L_{22}},
  \FlaTwoByTwoI{G_{TL}}{0}
               {G_{BL}}{G_{BR}}
  \!\!\leftarrow\!\!
  \FlaThreeByThreeTLI{G_{00}}{0}{0}
                     {G_{10}}{G_{11}}{0}
                     {G_{20}}{G_{21}}{G_{22}}
$}

\begin{minipage}[t]{\textwidth}
	\setlength{\arraycolsep}{2pt}
	\scriptsize 
	\myFlaAlgorithm
\end{minipage}





==> Chapter4_Cl1ck/flame-algs/sylv-unb.tex <==
\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\WSoperation}{  $X := \text{\sc sylv\_unb\_var7}(A, B, \hat{X})$ }

% Step 3: Loop-guard 

\renewcommand{\WSguard}{
$  size( X_{BL} ) < size( X ) $
}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\WSupdate}{
	\scriptsize
  %\begin{tabular}{ c | @{\hspace{5mm}} c  } 
    \begin{minipage}[t]{4.5cm}
    %{\bf \underline{Blocked}}\\[0.3mm]
	%\vfill
	\hspace*{2mm}
    $ 
	\begin{array}{l @{\hspace{2mm}} l} \\
	X_{00} := X_{00} - a_{01} x_{10}    & (\text{\sc ger})\\
	x_{01} := x_{01} - a_{01} \chi_{11} & (\text{\sc axpy})\\
	x_{01} := x_{01} - A_{02} x_{21}    & (\text{\sc gemv})\\
	x_{10} := \Omega(\alpha_{11}, B_{00}, x_{10}) & (\text{{\sc sylv}\_unb})\\
	\chi_{11} := \chi_{11} - a_{12} x_{21} & (\text{\sc dot})\\
	\chi_{11} := \chi_{11} - x_{10} b_{01} & (\text{\sc dot})\\
	\chi_{11} := \chi_{11} / (\alpha_{11} * \beta_{11}) & \\
	x_{12} := x_{12} - x_{10}    B_{02} & (\text{\sc gemv})\\
	x_{12} := x_{12} - \chi_{11} b_{12} & (\text{\sc axpy})\\
	x_{12} := x_{12} - a_{12}    X_{22} & (\text{\sc gemv})\\
	x_{12} := \Omega(\alpha_{11}, B_{22}, x_{12}) & (\text{{\sc sylv}\_unb})
    \end{array}
    $
    \end{minipage}
  %\end{tabular}
}

% Step 4: Redefine Initialize 

\renewcommand{\WSpartition}{
  %\setlength{\arraycolsep}{0pt}
  $
  \begin{array}{l l}
  A \rightarrow
  \myFlaTwoByTwoI{A_{TL}}{A_{TR}}
  {0}{A_{BR}}, &
  B \rightarrow
  \myFlaTwoByTwoI{B_{TL}}{B_{TR}}
  {0}{B_{BR}}, \\[6ex]
  X \rightarrow
  \myFlaTwoByTwoI{X_{TL}}{X_{TR}}
                 {X_{BL}}{X_{BR}}
  \end{array}
  $
}

\renewcommand{\WSpartitionsizes}{$ A_{BR}, B_{TL}$ and $X_{BL} $ are $ 0 \times 0 $}


% Step 5a: Repartition the operands 

%\renewcommand{\blocksize}{b}

\renewcommand{\WSrepartition}{$
  \begin{array}{l l}
  \myFlaTwoByTwoI{A_{TL}}{A_{TR}}
                 {0}{A_{BR}}
  \!\!\rightarrow\!\!
  \myFlaThreeByThreeTLI{A_{00}}{a_{01}}{A_{02}}
					   {0}{\alpha_{11}}{a_{12}}
					   {0}{0}{A_{22}}, & \\[6ex]
  %
  \myFlaTwoByTwoI{B_{TL}}{B_{TR}}
                 {0}{B_{BR}}
  \!\!\rightarrow\!\!
  \myFlaThreeByThreeBRI{B_{00}}{b_{01}}{B_{02}}
					   {0}{\beta_{11}}{b_{12}}
					   {0}{0}{B_{22}}, & \\[6ex]
  %
  \myFlaTwoByTwoI{X_{TL}}{X_{TR}}
				 {X_{BL}}{X_{BR}}
  \!\!\rightarrow\!\!
  \myFlaThreeByThreeTRI{X_{00}}{x_{01}}{X_{02}}
					   {x_{10}}{\chi_{11}}{x_{12}}
                       {X_{20}}{x_{21}}{X_{22}}
  \end{array}
$}

\renewcommand{\WSrepartitionsizes}{
	$ \alpha_{11}, \beta_{11} $ and $\chi_{11}$ are $ 1 \times1 $
}

% Step 5b: Move the double lines 

\renewcommand{\WSmoveboundary}{$
  \begin{array}{l l}
  \myFlaTwoByTwoI{A_{TL}}{A_{TR}}
                 {0}{A_{BR}}
  \!\!\leftarrow\!\!
  \myFlaThreeByThreeBRI{A_{00}}{a_{01}}{A_{02}}
					   {0}{\alpha_{11}}{a_{12}}
					   {0}{0}{A_{22}}, & \\[6ex]
  %
  \myFlaTwoByTwoI{B_{TL}}{B_{TR}}
                 {0}{B_{BR}}
  \!\!\leftarrow\!\!
  \myFlaThreeByThreeTLI{B_{00}}{b_{01}}{B_{02}}
					   {0}{\beta_{11}}{b_{12}}
					   {0}{0}{B_{22}}, & \\[6ex]
  %
  \myFlaTwoByTwoI{X_{TL}}{X_{TR}}
				 {X_{BL}}{X_{BR}}
  \!\!\leftarrow\!\!
  \myFlaThreeByThreeBLI{X_{00}}{x_{01}}{X_{02}}
					   {x_{10}}{\chi_{11}}{x_{12}}
                       {X_{20}}{x_{21}}{X_{22}}

  \end{array}
$}

\renewcommand{\FlaStartComputeLong}{
\setlength{\unitlength}{0.4in}
\begin{picture}(5.2,0.01)
\put(0,0){\line(1,0){5.0}}
\put(0,0.01){\line(1,0){5.0}}
\end{picture} 
}

\renewcommand{\FlaEndComputeLong}{
\setlength{\unitlength}{0.4in}
\begin{picture}(5.2,0.01)
\put(0,0){\line(1,0){5.0}} 
\put(0,0.01){\line(1,0){5.0}} 
\end{picture} 
}

\begin{minipage}[t]{0.45\textwidth}
\setlength{\arraycolsep}{2pt}
\scriptsize 
\myFlaFullAlgorithm
\end{minipage}


==> Chapter4_Cl1ck/flame-algs/sylv.tex <==
\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\WSoperation}{  $X := \text{\sc sylv\_blk\_var7}(A, B, \hat{X})$ }

% Step 3: Loop-guard 

\renewcommand{\WSguard}{
$  size( X_{BL} ) < size( X ) $
}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\WSupdate}{
	\scriptsize
  %\begin{tabular}{ c | @{\hspace{5mm}} c  } 
    \begin{minipage}[t]{4.5cm}
    %{\bf \underline{Blocked}}\\[0.3mm]
	%\vfill
	\hspace*{2mm}
    $ 
	\begin{array}{l @{\hspace{2mm}} l} \\
	X_{00} := X_{00} - A_{01} X_{10} & (\text{\sc gemm})\\
	X_{01} := X_{01} - A_{01} X_{11} & (\text{\sc gemm})\\
	X_{01} := X_{01} - A_{02} X_{21} & (\text{\sc gemm})\\
	X_{10} := \Omega(A_{11}, B_{00}, X_{10}) & (\text{{\sc sylv}\_unb})\\
	X_{11} := X_{11} - A_{12} X_{21} & (\text{\sc gemm})\\
	X_{11} := X_{11} - X_{10} B_{01} & (\text{\sc gemm})\\
	X_{11} := \Omega(A_{11}, B_{11}, X_{11}) & (\text{{\sc sylv}\_unb})\\
	X_{12} := X_{12} - X_{10} B_{02} & (\text{\sc gemm})\\
	X_{12} := X_{12} - X_{11} B_{12} & (\text{\sc gemm})\\
	X_{12} := X_{12} - A_{12} X_{22} & (\text{\sc gemm})\\
	X_{12} := \Omega(A_{11}, B_{22}, X_{12}) & (\text{{\sc sylv}\_unb})
    \end{array}
    $
	\end{minipage}
	%&
    %\begin{minipage}[t]{4.5cm}
    %\vspace*{-2pt}
    %{\bf \underline{Unblocked}}\\[0.3mm]
	%\vfill
	%\hspace*{-2mm}
    %$ 
	%\begin{array}{l @{\hspace{2mm}} l}
	%X_{00} := X_{00} - A_{01} X_{10} & (\text{\sc ger})\\
	%X_{01} := X_{01} - A_{01} X_{11} & (\text{\sc axpy})\\
	%X_{01} := X_{01} - A_{02} X_{21} & (\text{\sc gemv})\\
	%X_{10} := \Omega(A_{11}, B_{00}, X_{10}) & (\text{{\sc sylv}\_unb})\\
	%X_{11} := X_{11} - A_{12} X_{21} & (\text{\sc dot})\\
	%X_{11} := X_{11} - X_{10} B_{01} & (\text{\sc dot})\\
	%X_{11} := X_{11} / (A_{11} * B_{11}) & \\
	%X_{12} := X_{12} - X_{10} B_{02} & (\text{\sc gemv})\\
	%X_{12} := X_{12} - X_{11} B_{12} & (\text{\sc axpy})\\
	%X_{12} := X_{12} - A_{12} X_{22} & (\text{\sc gemv})\\
	%X_{12} := \Omega(A_{11}, B_{22}, X_{12}) & (\text{{\sc sylv}\_unb})
    %\end{array}
    %$
    %\end{minipage}%[-2mm]
  %\end{tabular}
}

% Step 4: Redefine Initialize 

\renewcommand{\WSpartition}{
  %\setlength{\arraycolsep}{0pt}
  $
  \begin{array}{l l}
  A \rightarrow
  \myFlaTwoByTwoI{A_{TL}}{A_{TR}}
  {0}{A_{BR}}, &
  B \rightarrow
  \myFlaTwoByTwoI{B_{TL}}{B_{TR}}
  {0}{B_{BR}}, \\[6ex]
  X \rightarrow
  \myFlaTwoByTwoI{X_{TL}}{X_{TR}}
                 {X_{BL}}{X_{BR}}
  \end{array}
  $
}

\renewcommand{\WSpartitionsizes}{$ A_{BR}, B_{TL}$ and $X_{BL} $ are $ 0 \times 0 $}


% Step 5a: Repartition the operands 

%\renewcommand{\blocksize}{b}

\renewcommand{\WSrepartition}{$
  \begin{array}{l l}
  \myFlaTwoByTwoI{A_{TL}}{A_{TR}}
                 {0}{A_{BR}}
  \!\!\rightarrow\!\!
  \myFlaThreeByThreeTLI{A_{00}}{A_{01}}{A_{02}}
					   {0}{A_{11}}{A_{12}}
					   {0}{0}{A_{22}}, & \\[6ex]
  %
  \myFlaTwoByTwoI{B_{TL}}{B_{TR}}
                 {0}{B_{BR}}
  \!\!\rightarrow\!\!
  \myFlaThreeByThreeBRI{B_{00}}{B_{01}}{B_{02}}
					   {0}{B_{11}}{B_{12}}
					   {0}{0}{B_{22}}, & \\[6ex]
  %
  \myFlaTwoByTwoI{X_{TL}}{X_{TR}}
				 {X_{BL}}{X_{BR}}
  \!\!\rightarrow\!\!
  \myFlaThreeByThreeTRI{X_{00}}{X_{01}}{X_{02}}
					   {X_{10}}{X_{11}}{X_{12}}
                       {X_{20}}{X_{21}}{X_{22}}
  \end{array}
$}

\renewcommand{\WSrepartitionsizes}{
	$ A_{11}, B_{11} $ and $X_{11}$ are $ b \times b $
}

% Step 5b: Move the double lines 

\renewcommand{\WSmoveboundary}{$
  \begin{array}{l l}
  \myFlaTwoByTwoI{A_{TL}}{A_{TR}}
                 {0}{A_{BR}}
  \!\!\leftarrow\!\!
  \myFlaThreeByThreeBRI{A_{00}}{A_{01}}{A_{02}}
					   {0}{A_{11}}{A_{12}}
					   {0}{0}{A_{22}}, & \\[6ex]
  %
  \myFlaTwoByTwoI{B_{TL}}{B_{TR}}
                 {0}{B_{BR}}
  \!\!\leftarrow\!\!
  \myFlaThreeByThreeTLI{B_{00}}{B_{01}}{B_{02}}
					   {0}{B_{11}}{B_{12}}
					   {0}{0}{B_{22}}, & \\[6ex]
  %
  \myFlaTwoByTwoI{X_{TL}}{X_{TR}}
				 {X_{BL}}{X_{BR}}
  \!\!\leftarrow\!\!
  \myFlaThreeByThreeBLI{X_{00}}{X_{01}}{X_{02}}
					   {X_{10}}{X_{11}}{X_{12}}
                       {X_{20}}{X_{21}}{X_{22}}

  \end{array}
$}

\renewcommand{\FlaStartComputeLong}{
\setlength{\unitlength}{0.4in}
\begin{picture}(5.2,0.01)
\put(0,0){\line(1,0){5.0}}
\put(0,0.01){\line(1,0){5.0}}
\end{picture} 
}

\renewcommand{\FlaEndComputeLong}{
\setlength{\unitlength}{0.4in}
\begin{picture}(5.2,0.01)
\put(0,0){\line(1,0){5.0}} 
\put(0,0.01){\line(1,0){5.0}} 
\end{picture} 
}

\noindent
\begin{minipage}[t]{0.28\textwidth}
\setlength{\arraycolsep}{2pt}
\scriptsize 
\myFlaFullAlgorithm
\end{minipage}


==> Chapter4_Cl1ck/flame-algs/triinv.tex <==
\resetsteps      % Reset all the commands to create a blank worksheet  

\newcommand{\LU}[1]{\mbox{\sc LU}(#1)}

% Define the operation to be computed

\renewcommand{\WSoperation}{  $L := \hat{L}^{-1}$ }

% Step 3: Loop-guard 

\renewcommand{\WSguard}{
$  size( L_{TL} ) < size( L ) $
}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\WSupdate}{
    $ 
    \begin{array}{l l}
		\mbox{$L_{10} := - L_{11}^{-1} L_{10}$}   & \text{({\sc trsm})} \\[1mm]
		\mbox{$L_{10} := L_{10} L_{00}^{-1}$} & \text{({\sc trsm})} \\[1mm]
		\mbox{$L_{11} := L_{11}^{-1}$}          & \text{({\sc inv})} 
    \end{array}
    $
}

% Step 4: Redefine Initialize 

\renewcommand{\WSpartition}{
  %\setlength{\arraycolsep}{0pt}
  $
  L \rightarrow
  \myFlaTwoByTwoI{L_{TL}}{0}
                 {L_{BL}}{L_{BR}}
  $
}

\renewcommand{\WSpartitionsizes}{$ L_{TL} $ is $ 0 \times 0 $}


% Step 5a: Repartition the operands 

%\renewcommand{\blocksize}{b}

\renewcommand{\WSrepartition}{$
  %\setlength{\arraycolsep}{1pt}
  \myFlaTwoByTwoI{L_{TL}}{0}
                 {L_{BL}}{L_{BR}}
  \!\!\rightarrow\!\!
  \myFlaThreeByThreeBRI{L_{00}}{0}{0}
                       {L_{10}}{L_{11}}{0}
                       {L_{20}}{L_{21}}{L_{22}}
$}

\renewcommand{\WSrepartitionsizes}{
  $ L_{11} $ is $ b \times b $
}

% Step 5b: Move the double lines 

\renewcommand{\WSmoveboundary}{$
  %\setlength{\arraycolsep}{1pt}
  \myFlaTwoByTwoI{L_{TL}}{0}
                 {L_{BL}}{L_{BR}}
  \!\!\leftarrow\!\!
  \myFlaThreeByThreeTLI{L_{00}}{0}{0}
                       {L_{10}}{L_{11}}{0}
                       {L_{20}}{L_{21}}{L_{22}}
$}

